Step Change Improvement in ADMET Prediction with PotentialNet Deep Featurization

The Absorption, Distribution, Metabolism, Elimination, and Toxicity (ADMET) properties of drug candidates are estimated to account for up to 50% of all clinical trial failures. Predicting ADMET properties has therefore been of great interest to the cheminformatics and medicinal chemistry communities in recent decades. Traditional cheminformatics approaches, whether the learner is a random forest or a deep neural network, leverage fixed fingerprint feature representations of molecules. In contrast, in this paper, we learn the features most relevant to each chemical task at hand by representing each molecule explicitly as a graph, where each node is an atom and each edge is a bond. By applying graph convolutions to this explicit molecular representation, we achieve, to our knowledge, unprecedented accuracy in prediction of ADMET properties. By challenging our methodology with rigorous cross-validation procedures and prospective analyses, we show that deep featurization better enables molecular predictors to not only interpolate but also extrapolate to new regions of chemical space.

==> (inline-0) <==
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest R\textasciicircum2             &   0.30 \\
Mean PotentialNet R\textasciicircum2             &   0.44 \\
Median RandomForest R\textasciicircum2           &   0.27 \\
Median PotentialNet R\textasciicircum2           &   0.43 \\
Mean Absolute R\textasciicircum2 Improvement     &   0.15 \\
Mean Percentage R\textasciicircum2 Improvement   &   64\% \\
Median Absolute R\textasciicircum2 Improvement   &   0.16 \\
Median Percentage R\textasciicircum2 Improvement &   52\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest R\textasciicircum2             &     0.12 \\
Mean PotentialNet R\textasciicircum2             &     0.28 \\
Median RandomForest R\textasciicircum2           &     0.12 \\
Median PotentialNet R\textasciicircum2           &     0.25 \\
Mean Absolute R\textasciicircum2 Improvement     &     0.16 \\
Mean Percentage R\textasciicircum2 Improvement   &  1477\% \\
Median Absolute R\textasciicircum2 Improvement   &     0.16 \\
Median Percentage R\textasciicircum2 Improvement &   153\% \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest R\textasciicircum2             &   0.34 \\
Mean PotentialNet R\textasciicircum2             &   0.45 \\
Median RandomForest R\textasciicircum2           &   0.32 \\
Median PotentialNet R\textasciicircum2           &   0.43 \\
Mean Absolute R\textasciicircum2 Improvement     &   0.10 \\
Mean Percentage R\textasciicircum2 Improvement   &   37\% \\
Median Absolute R\textasciicircum2 Improvement   &   0.10 \\
Median Percentage R\textasciicircum2 Improvement &   35\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l l l l l l l}
    \hline
   Molecule & Property & Exp. & RandomForest  & PotentialNet & SMILES \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{logd_1.png} & logD & 3.88 & 2.26 & 3.70 & COC(=O)c1ccc(cc1I)Cl \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{logd_2.png} & logD & -0.61  & 1.58 & 0.59 & COc1ccc(c(c1F)C(=O)N)F \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{temporal_hfrac_1.png} & Human Fraction Unbound & -0.06 & -1.30 & -0.45 & \shortstack{Cc1c(nc[nH]1) \\ CSCCN/C(=N/C\#N)/NC} \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{temporal_hfrac_2.png} & Human Fraction Unbound & -2.95 & -2.24 & -3.07 & \shortstack{\tiny{C[C@@H]([C@@H](Cc1ccc(cc1)Cl)} \\ \tiny{c2cccc(c2)C\#N)NC(=O)C(C)} \\ \tiny{(C)Oc3ccc(cn3)C(F)(F)F}} \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{temporal_cyp3a4_1.png} & CYP3A4 Inhibition & 6.14 & 4.61 & 5.54 & \shortstack{Cc1cc(n[nH]1)CN(C)c2ncc \\ (c(n2)C3CC3)c4ccncc4} \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{temporal_herg_1.png} & hERG Inhibition & 6.62 & 5.17 & 5.80 & \shortstack{CCOC(=O)CCNc1cc(nc(n1)\\c2ccccn2)N3CCc4ccccc4CC3}
    \end{tabular}
\begin{tabular}{l l l l l l l}
	\hline
	   Molecule & Property & Exp. & RandomForest  & PotentialNet & SMILES \\ \hline
		\includegraphics[trim=0 0 0 -5,scale=0.3]{temporal_hfrac_bad_1.png} & Human Fraction Unbound & -1.51 & -1.55 & 1.86 & \shortstack{Cc1cc(no1)NC(=O)\\Nc2cc(c(cc2OC)OC)Cl} \\ \hline
	\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ R\textasciicircum2} & \shortstack{RandomForest \\R\textasciicircum2, 95\% CI} &  \shortstack{PotentialNet \\ R\textasciicircum2} & \shortstack{PotentialNet \\R\textasciicircum2, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
HPLC EPSA            &             0.775 &            (0.76, 0.789) &             0.772 &           (0.757, 0.786) &                -0.003 &                  -0.340 \\
Cl, rat              &             0.260 &            (0.25, 0.271) &             0.272 &           (0.262, 0.282) &                 0.011 &                   4.360 \\
Cl, dog              &             0.277 &           (0.258, 0.295) &             0.314 &           (0.296, 0.333) &                 0.038 &                  13.579 \\
t1/2, dog            &             0.209 &           (0.192, 0.225) &             0.247 &            (0.23, 0.264) &                 0.038 &                  18.455 \\
MRT, rat (h)         &             0.084 &           (0.075, 0.093) &             0.127 &           (0.117, 0.138) &                 0.044 &                  52.333 \\
Vdss, rat (L/kg)     &             0.345 &           (0.335, 0.356) &             0.393 &           (0.383, 0.403) &                 0.048 &                  13.769 \\
t1/2, rat            &             0.168 &            (0.16, 0.177) &             0.248 &           (0.239, 0.258) &                 0.080 &                  47.625 \\
PXR activation       &             0.348 &           (0.342, 0.353) &             0.438 &           (0.432, 0.443) &                 0.090 &                  25.933 \\
solubility in FASSIF &             0.203 &           (0.197, 0.208) &             0.296 &           (0.291, 0.302) &                 0.094 &                  46.178 \\
PGP efflux, human    &             0.366 &            (0.35, 0.382) &             0.489 &           (0.474, 0.503) &                 0.123 &                  33.572 \\
MRT, dog (h)         &             0.129 &           (0.112, 0.147) &             0.253 &           (0.231, 0.274) &                 0.124 &                  96.050 \\
CYP2C8 IC50          &             0.343 &           (0.331, 0.355) &             0.474 &           (0.462, 0.485) &                 0.130 &                  38.029 \\
PAMPA                &             0.604 &           (0.553, 0.651) &             0.735 &            (0.697, 0.77) &                 0.131 &                  21.752 \\
CYP2C9 IC50          &             0.205 &              (0.2, 0.21) &             0.346 &           (0.341, 0.352) &                 0.141 &                  68.728 \\
PGP efflux, rat      &             0.358 &           (0.341, 0.374) &             0.502 &           (0.487, 0.517) &                 0.145 &                  40.497 \\
NaV 1.5 IC50         &             0.170 &           (0.164, 0.177) &             0.328 &           (0.321, 0.336) &                 0.158 &                  92.688 \\
hERG inh (MK499)     &             0.291 &           (0.286, 0.295) &             0.451 &           (0.447, 0.456) &                 0.161 &                  55.306 \\
hepatocyte Cl, dog   &             0.298 &           (0.266, 0.329) &             0.459 &           (0.429, 0.489) &                 0.162 &                  54.326 \\
solubility at pH7    &             0.331 &           (0.327, 0.335) &             0.496 &             (0.493, 0.5) &                 0.165 &                  49.843 \\
hepatocyte Cl, human &             0.265 &           (0.252, 0.279) &             0.431 &           (0.417, 0.444) &                 0.165 &                  62.323 \\
CYP2D6 IC50          &             0.135 &            (0.131, 0.14) &             0.306 &             (0.3, 0.312) &                 0.171 &                 126.063 \\
hepatocyte Cl, rat   &             0.237 &           (0.223, 0.251) &             0.408 &           (0.394, 0.422) &                 0.171 &                  71.951 \\
CaV 1.2 IC50         &             0.141 &           (0.135, 0.147) &             0.316 &            (0.31, 0.323) &                 0.175 &                 124.278 \\
Papp, LLC-PK         &             0.520 &           (0.509, 0.532) &             0.696 &           (0.688, 0.704) &                 0.176 &                  33.781 \\
HPLC logD            &             0.678 &            (0.67, 0.686) &             0.861 &           (0.857, 0.865) &                 0.183 &                  26.984 \\
microsome Cl, human  &             0.382 &           (0.369, 0.394) &             0.588 &           (0.578, 0.598) &                 0.206 &                  53.992 \\
microsome Cl, rat    &             0.320 &           (0.307, 0.333) &             0.539 &           (0.528, 0.551) &                 0.219 &                  68.500 \\
CYP3A4 IC50          &             0.200 &           (0.194, 0.205) &             0.420 &           (0.415, 0.426) &                 0.221 &                 110.634 \\
microsome Cl, dog    &             0.105 &           (0.076, 0.137) &             0.361 &            (0.32, 0.402) &                 0.257 &                 245.523 \\
Fu,p human           &             0.251 &            (0.233, 0.27) &             0.596 &            (0.58, 0.611) &                 0.344 &                 136.910 \\
Fu,p rat             &             0.233 &           (0.221, 0.245) &             0.608 &           (0.598, 0.618) &                 0.375 &                 161.049 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ R\textasciicircum2} & \shortstack{RandomForest \\R\textasciicircum2, 95\% CI} &  \shortstack{PotentialNet \\ R\textasciicircum2} & \shortstack{PotentialNet \\R\textasciicircum2, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
hepatocyte Cl, rat   &             0.142 &           (0.087, 0.206) &             0.030 &           (0.007, 0.068) &                -0.112 &                 -78.891 \\
solubility in FASSIF &             0.176 &           (0.158, 0.194) &             0.136 &            (0.12, 0.153) &                -0.040 &                 -22.804 \\
Cl, rat              &             0.041 &           (0.025, 0.061) &             0.039 &           (0.023, 0.059) &                -0.002 &                  -5.284 \\
Cl, dog              &             0.008 &             (0.0, 0.037) &             0.008 &             (0.0, 0.037) &                -0.000 &                  -0.281 \\
MRT, rat (h)         &             0.049 &           (0.028, 0.074) &             0.054 &            (0.032, 0.08) &                 0.005 &                  10.590 \\
hepatocyte Cl, human &             0.017 &           (0.003, 0.044) &             0.029 &           (0.008, 0.062) &                 0.012 &                  67.114 \\
CYP2D6 IC50          &             0.154 &           (0.134, 0.175) &             0.188 &            (0.166, 0.21) &                 0.034 &                  21.943 \\
Vdss, rat (L/kg)     &             0.122 &           (0.095, 0.153) &             0.182 &            (0.15, 0.216) &                 0.060 &                  48.745 \\
PGP efflux, human    &             0.043 &           (0.008, 0.101) &             0.133 &           (0.066, 0.215) &                 0.091 &                 212.901 \\
t1/2, rat            &             0.000 &           (0.001, 0.004) &             0.106 &           (0.081, 0.134) &                 0.106 &               23708.598 \\
t1/2, dog            &             0.247 &           (0.176, 0.321) &             0.377 &           (0.302, 0.451) &                 0.131 &                  52.942 \\
CYP3A4 IC50          &             0.111 &           (0.093, 0.129) &             0.242 &           (0.219, 0.265) &                 0.131 &                 118.507 \\
CYP2C9 IC50          &             0.075 &           (0.061, 0.092) &             0.214 &           (0.192, 0.236) &                 0.138 &                 182.877 \\
hERG inh (MK499)     &             0.135 &           (0.123, 0.148) &             0.273 &           (0.258, 0.289) &                 0.138 &                 102.122 \\
CaV 1.2 IC50         &             0.021 &           (0.013, 0.031) &             0.181 &           (0.159, 0.204) &                 0.160 &                 767.023 \\
PXR activation       &             0.201 &            (0.18, 0.223) &             0.364 &           (0.341, 0.387) &                 0.163 &                  80.830 \\
PGP efflux, rat      &             0.063 &           (0.018, 0.132) &             0.226 &             (0.14, 0.32) &                 0.163 &                 256.734 \\
microsome Cl, dog    &             0.371 &           (0.193, 0.544) &             0.556 &           (0.385, 0.695) &                 0.185 &                  49.751 \\
NaV 1.5 IC50         &             0.018 &            (0.01, 0.028) &             0.247 &           (0.222, 0.273) &                 0.229 &                1279.873 \\
MRT, dog (h)         &             0.016 &             (0.0, 0.062) &             0.249 &           (0.159, 0.346) &                 0.233 &                1416.502 \\
CYP2C8 IC50          &             0.163 &           (0.116, 0.213) &             0.412 &           (0.357, 0.466) &                 0.250 &                 153.437 \\
HPLC logD            &             0.397 &           (0.354, 0.439) &             0.651 &           (0.618, 0.682) &                 0.254 &                  63.935 \\
solubility at pH7    &             0.124 &            (0.11, 0.138) &             0.384 &           (0.367, 0.402) &                 0.261 &                 210.535 \\
Papp, LLC-PK         &             0.137 &           (0.088, 0.194) &             0.418 &           (0.354, 0.479) &                 0.280 &                 204.100 \\
microsome Cl, human  &             0.139 &           (0.089, 0.196) &             0.430 &           (0.366, 0.491) &                 0.291 &                 208.433 \\
microsome Cl, rat    &             0.146 &           (0.094, 0.205) &             0.519 &           (0.457, 0.577) &                 0.373 &                 255.865 \\
hepatocyte Cl, dog   &             0.003 &           (0.012, 0.047) &             0.387 &           (0.259, 0.509) &                 0.384 &               12724.229 \\
Fu,p human           &             0.154 &            (0.11, 0.202) &             0.542 &           (0.493, 0.587) &                 0.387 &                 251.270 \\
Fu,p rat             &             0.097 &           (0.065, 0.134) &             0.567 &           (0.526, 0.606) &                 0.470 &                 486.274 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ R\textasciicircum2} & \shortstack{RandomForest \\R\textasciicircum2, 95\% CI} &  \shortstack{PotentialNet \\ R\textasciicircum2} & \shortstack{PotentialNet \\R\textasciicircum2, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule 
Cl, dog              &             0.231 &           (0.163, 0.304) &             0.173 &           (0.111, 0.242) &                -0.058 &                 -25.162 \\
HPLC EPSA            &             0.819 &           (0.806, 0.831) &             0.781 &           (0.765, 0.795) &                -0.039 &                  -4.710 \\
Cl, rat              &             0.350 &           (0.317, 0.384) &             0.330 &           (0.297, 0.363) &                -0.020 &                  -5.770 \\
t1/2, dog            &             0.326 &           (0.257, 0.396) &             0.326 &           (0.257, 0.395) &                -0.001 &                  -0.162 \\
t1/2, rat            &             0.318 &           (0.285, 0.351) &             0.319 &           (0.286, 0.352) &                 0.001 &                   0.215 \\
Vdss, rat (L/kg)     &             0.520 &             (0.49, 0.55) &             0.525 &           (0.494, 0.554) &                 0.004 &                   0.846 \\
microsome Cl, human  &             0.542 &           (0.503, 0.579) &             0.579 &           (0.542, 0.614) &                 0.037 &                   6.878 \\
microsome Cl, rat    &             0.478 &           (0.436, 0.519) &             0.541 &           (0.501, 0.579) &                 0.063 &                  13.069 \\
CYP2C9 IC50          &             0.257 &           (0.232, 0.282) &             0.322 &           (0.296, 0.347) &                 0.065 &                  25.396 \\
CaV 1.2 IC50         &             0.120 &           (0.103, 0.138) &             0.192 &           (0.172, 0.213) &                 0.072 &                  59.540 \\
NaV 1.5 IC50         &             0.137 &           (0.119, 0.155) &             0.213 &           (0.192, 0.234) &                 0.076 &                  55.582 \\
solubility in FASSIF &             0.199 &            (0.188, 0.21) &             0.286 &           (0.274, 0.298) &                 0.087 &                  43.823 \\
CYP3A4 IC50          &             0.255 &           (0.236, 0.274) &             0.344 &           (0.325, 0.364) &                 0.089 &                  35.108 \\
PAMPA                &             0.378 &            (0.305, 0.45) &             0.474 &           (0.403, 0.541) &                 0.096 &                  25.487 \\
PXR activation       &             0.325 &           (0.308, 0.342) &             0.431 &           (0.414, 0.448) &                 0.106 &                  32.608 \\
PGP efflux, human    &             0.349 &           (0.252, 0.446) &             0.468 &           (0.372, 0.557) &                 0.119 &                  33.934 \\
CYP2D6 IC50          &             0.287 &           (0.261, 0.313) &             0.406 &            (0.38, 0.432) &                 0.120 &                  41.735 \\
Papp, LLC-PK         &             0.111 &           (0.066, 0.164) &             0.241 &            (0.18, 0.304) &                 0.129 &                 116.526 \\
hERG inh (MK499)     &             0.306 &           (0.286, 0.325) &             0.445 &           (0.425, 0.464) &                 0.139 &                  45.555 \\
hepatocyte Cl, rat   &             0.195 &           (0.161, 0.231) &             0.342 &            (0.305, 0.38) &                 0.147 &                  75.254 \\
Fu,p rat             &             0.481 &            (0.45, 0.511) &             0.642 &           (0.617, 0.666) &                 0.161 &                  33.522 \\
hepatocyte Cl, dog   &             0.224 &            (0.15, 0.304) &             0.407 &           (0.326, 0.486) &                 0.183 &                  81.705 \\
PGP efflux, rat      &             0.293 &           (0.076, 0.532) &             0.477 &           (0.234, 0.681) &                 0.185 &                  63.129 \\
hepatocyte Cl, human &             0.255 &             (0.22, 0.29) &             0.445 &           (0.411, 0.479) &                 0.190 &                  74.741 \\
microsome Cl, dog    &             0.518 &           (0.136, 0.794) &             0.739 &            (0.42, 0.899) &                 0.221 &                  42.766 \\
HPLC logD            &             0.402 &            (0.39, 0.413) &             0.705 &           (0.697, 0.712) &                 0.303 &                  75.503 \\
Fu,p human           &             0.582 &              (0.3, 0.78) &             0.919 &           (0.832, 0.962) &                 0.337 &                  57.903 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l l l l l l}
	\hline
    Molecule & Property & Exp. & RandomForest  & PotentialNet & SMILES \\ \hline
    	\includegraphics[trim=0 0 0 -5,scale=0.3]{rat_fu.png} & Rat Fraction Unbound & -0.85 & -2.17 & -1.09 & \shortstack{c1cc(cc(c1)F)c2cn\\(nn2)[C@H]3[C@H]\\([C@H](O[C@H]\\([C@@H]3O)S[C@H]\\4[C@@H]([C@H]\\ ([C@H]([C@H](O4)CO)O)n5cc\\(nn5)c6cccc(c6)F)O)CO)O} \\ \hline
    	\includegraphics[trim=0 0 0 -5,scale=0.3]{hum_fu.png} & Human Fraction Unbound & -1.17 & -2.15 & -1.60 & \shortstack{C[C@H](Cn1cnc2c1ncnc2N)\\OCP(=O)(N[C@@H]\\(C)C(=O)OCc3ccccc3)\\N[C@@H](C)C(=O)OCc4ccccc4} \\ \hline
    	\includegraphics[trim=0 0 0 -5,scale=0.3]{logd.png} & logD & 4.55 & 3.02 & 4.43 & \shortstack{Cc1cc(cc(c1)\\Nc2nccc(n2)\\c3cn(nn3)Cc4ccc\\(cc4)OC)c5cnc(s5)C6\\(CCC(CC6)C(=O)OC(C)(C)C)O} \\ \hline
    	\includegraphics[trim=0 0 0 -5,scale=0.3]{cyp2d6.png} & CYP2D6 Inhibition & 4.30 & 4.95 & 4.53 & \shortstack{C[C@H](Cn1cnc2c1ncnc2N)\\OCP(=O)(N[C@@H](C)C\\(=O)OCc3ccccc3)N[C@@H]\\(C)C(=O)OCc4ccccc4} \\ \hline
	\end{tabular}
\begin{tabular}{l l l l}
    \hline
    Property & RandomForest $R^2$ & PotentialNet $R^2$ \\ \hline 
    Papp & 0.150 (0.081, 0.232) & 0.381 (0.292, 0.468) \\ \hline
    logD & 0.394 (0.305, 0.480) & 0.603 (0.528, 0.670) \\ \hline
    \end{tabular}
\begin{tabular}{l l l l l l l}
    \hline
   Molecule & Property & Exp. & RandomForest  & PotentialNet & SMILES \\ \hline
   		 \includegraphics[trim=0 0 0 -5,scale=0.3]{nchembio_papp_1.png} & Papp & 2.33 & 74.75 & 4.90 & \shortstack{\tiny{CO[C@H]1CC[C@H]2CCOc3ccc}\\\tiny{(cc3C(=O)N(C)CCCC(=O)N(C)C[C@@H]1O2)C\#N}} \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{nchembio_1.png} & Papp & 74.34 & 21.51 & 52.42 & \shortstack{\tiny{C[C@@H(CO)N1C[C@@H(C[C@@H(CN(C)Cc2ccccc2)} \\ \tiny{OCCCC[C@@H(C)Oc3ccc(cc3C1=O)N(C)C}} \\ \hline
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{nchembio_logd_1.png} & logD & -0.70 & 1.93 & 0.34 & \shortstack{\tiny{C[C@H](CO)N1C[C@H](C)[C@H]} \\ \tiny{(CN(C)S(=O)(=O)C)OCc2cnnn2CCCC1=O}} \\ \hline 
		 \includegraphics[trim=0 0 0 -5,scale=0.3]{nchembio_logd_2.png} & logD & 4.70 & 2.63 & 3.74 & \shortstack{\tiny{COc1ccc(CN(C)C[C@H]2OCCCC[C@H]C)Oc3ccc(NS(=O)} \\ \tiny{(=O)c4ccc(Cl)cc4)cc3C(=O)N(C[C@H]2C)[C@@H](C)CO)cc1}}
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrr}
\toprule
{} &  RF: MIX &  RF: sklearn &  xgboost &  MLP DNN &  \shortstack{PotentialNet \\ SingleTask} &  \shortstack{PotentialNet \\ MultiTask} \\
\midrule
Rat\_fraction\_unbound\_plasma-current   &    0.012 &        0.097 &    0.054 &    0.483 &                     0.583 &                    0.567 \\
Ca\_Na\_Ion\_Channel\_NaV\_1.5\_Inhibition  &    0.012 &        0.018 &    0.000 &    0.235 &                     0.235 &                    0.247 \\
LOGD                                  &    0.405 &        0.397 &    0.494 &    0.593 &                     0.749 &                    0.651 \\
CLint\_Human\_hepatocyte                &    0.001 &        0.017 &    0.000 &    0.149 &                     0.102 &                    0.029 \\
CYP\_Inhibition\_3A4                    &    0.084 &        0.111 &    0.087 &    0.158 &                     0.228 &                    0.242 \\
PXR\_activation                        &    0.089 &        0.201 &    0.037 &    0.354 &                     0.343 &                    0.364 \\
CYP\_Inhibition\_2D6                    &    0.024 &        0.154 &    0.093 &    0.154 &                     0.136 &                    0.188 \\
3A4                                   &    0.370 &        0.419 &    0.262 &    0.447 &                     0.503 &                    0.588 \\
CLint\_Human\_microsome                 &    0.202 &        0.139 &    0.258 &    0.174 &                     0.274 &                    0.430 \\
CLint\_Rat\_hepatocyte                  &    0.035 &        0.150 &    0.047 &    0.070 &                     0.236 &                    0.033 \\
Human\_fraction\_unbound\_plasma-current &    0.139 &        0.154 &    0.146 &    0.248 &                     0.418 &                    0.542 \\
MK499                                 &    0.053 &        0.073 &    0.041 &    0.093 &                     0.170 &                    0.234 \\
Volume\_of\_Distribution\_Rat            &    0.130 &        0.121 &    0.006 &    0.059 &                     0.249 &                    0.181 \\
Halflife\_Rat                          &    0.016 &        0.000 &    0.091 &    0.035 &                     0.030 &                    0.104 \\
Halflife\_Dog                          &    0.016 &        0.248 &    0.268 &    0.195 &                     0.428 &                    0.377 \\
CLint\_Dog\_hepatocyte                  &    0.087 &        0.003 &    0.048 &    0.064 &                     0.491 &                    0.387 \\
dog\_MRT                               &    0.042 &        0.020 &    0.000 &    0.003 &                     0.047 &                    0.255 \\
CLint\_Dog\_microsome                   &    0.036 &        0.371 &    0.346 &    0.388 &                     0.493 &                    0.556 \\
Absorption\_Papp                       &    0.181 &        0.137 &    0.064 &    0.119 &                     0.333 &                    0.418 \\
Clearance\_Dog                         &    0.006 &        0.008 &    0.001 &    0.010 &                     0.084 &                    0.008 \\
Ca\_Na\_Ion\_Channel\_CaV\_1.2\_Inhibition  &    0.017 &        0.021 &    0.001 &    0.114 &                     0.191 &                    0.181 \\
CYP\_Inhibition\_2C8                    &    0.063 &        0.163 &    0.031 &    0.238 &                     0.358 &                    0.412 \\
Clearance\_Rat                         &    0.065 &        0.041 &    0.015 &    0.275 &                     0.014 &                    0.039 \\
CLint\_Rat\_microsome                   &    0.201 &        0.146 &    0.259 &    0.155 &                     0.362 &                    0.519 \\
CYP\_TDI\_3A4\_Ratio                     &    0.001 &        0.000 &    0.026 &    0.108 &                     0.121 &                    0.099 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} &      0 \\
\midrule
(RF: sklearn) - (RF: MIX)              &  0.006 \\
(xgboost) - (RF: MIX)                  & -0.001 \\
(MLP DNN) - (RF: MIX)                  &  0.097 \\
(PotentialNet, SingleTask) - (RF: MIX) &  0.152 \\
(PotentialNet, MultiTask) - (RF: MIX)  &  0.218 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
{} &  n\_train\_mols &  n\_test\_mols \\
\midrule
3A4                                   &         24904 &          855 \\
Absorption\_Papp                       &         22043 &          387 \\
CLint\_Dog\_hepatocyte                  &          2419 &          100 \\
CLint\_Dog\_microsome                   &          1381 &           50 \\
CLint\_Human\_hepatocyte                &         15503 &          416 \\
CLint\_Human\_microsome                 &         22839 &          387 \\
CLint\_Rat\_hepatocyte                  &         14744 &          316 \\
CLint\_Rat\_microsome                   &         22065 &          364 \\
CYP\_Inhibition\_2C8                    &         19149 &          524 \\
CYP\_Inhibition\_2C9                    &        104095 &         2903 \\
CYP\_Inhibition\_2D6                    &        103901 &         2845 \\
CYP\_Inhibition\_3A4                    &        103189 &         2883 \\
CYP\_TDI\_3A4\_Ratio                     &         17387 &          352 \\
Ca\_Na\_Ion\_Channel\_CaV\_1.2\_Inhibition  &         60305 &         2656 \\
Ca\_Na\_Ion\_Channel\_NaV\_1.5\_Inhibition  &         56964 &         2308 \\
Clearance\_Dog                         &         10085 &          239 \\
Clearance\_Rat                         &         28563 &         1211 \\
Halflife\_Dog                          &         11125 &          282 \\
Halflife\_Rat                          &         31768 &         1332 \\
Human\_fraction\_unbound\_plasma-current &         10114 &          559 \\
LOGD                                  &         27840 &          856 \\
MK499                                 &         26466 &          892 \\
PGP\_Human\_1uM                         &         16116 &          192 \\
PGP\_Rat\_1uM                           &         14907 &          179 \\
PXR\_activation                        &        104203 &         3004 \\
Rat\_MRT                               &         17958 &          898 \\
Rat\_fraction\_unbound\_plasma-current   &         20111 &          714 \\
SOLY\_7                                &        221036 &         5129 \\
Solubility\_Fassif                     &        118524 &         4008 \\
Volume\_of\_Distribution\_Rat            &         28821 &         1216 \\
dog\_MRT                               &          6830 &          173 \\
hERG\_MK499                            &        180285 &         6513 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
{} &  n\_train\_mol &  n\_test\_mol \\
\midrule
CYP2C9 IC50          &       206932 &        2483 \\
CYP2D6 IC50          &       206565 &        2333 \\
CYP3A4 IC50          &       204801 &        4121 \\
CaV 1.2 IC50         &       135403 &        3304 \\
Cl, dog              &        18875 &         295 \\
Cl, rat              &        60190 &        1451 \\
Fu,p human           &        17852 &          21 \\
Fu,p rat             &        38583 &        1494 \\
HPLC EPSA            &         8169 &        1844 \\
HPLC logD            &        48914 &       11280 \\
NaV 1.5 IC50         &       128359 &        3356 \\
PAMPA                &         1700 &         300 \\
PGP efflux, human    &        26104 &         169 \\
PGP efflux, rat      &        23402 &          29 \\
PXR activation       &       208309 &        5350 \\
Papp, LLC-PK         &        40131 &         390 \\
Vdss, rat (L/kg)     &        60307 &        1451 \\
hERG inh (MK499)     &       340680 &        4011 \\
hepatocyte Cl, dog   &         6474 &         243 \\
hepatocyte Cl, human &        33251 &        1249 \\
hepatocyte Cl, rat   &        30511 &        1133 \\
microsome Cl, dog    &         3826 &          13 \\
microsome Cl, human  &        41922 &         849 \\
microsome Cl, rat    &        39351 &         824 \\
solubility in FASSIF &       212259 &       10690 \\
t1/2, dog            &        20720 &         332 \\
t1/2, rat            &        66766 &        1490 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
{} &  Random Forest R\textasciicircum2 &  PotentialNet, SingleTask &  PotentialNet, MultiTask \\
\midrule
3A4                                   &              0.450 &                     0.630 &                    0.658 \\
Absorption\_Papp                       &              0.520 &                     0.641 &                    0.696 \\
CLint\_Dog\_hepatocyte                  &              0.298 &                     0.378 &                    0.459 \\
CLint\_Dog\_microsome                   &              0.105 &                     0.119 &                    0.361 \\
CLint\_Human\_hepatocyte                &              0.265 &                     0.390 &                    0.431 \\
CLint\_Human\_microsome                 &              0.382 &                     0.553 &                    0.588 \\
CLint\_Rat\_hepatocyte                  &              0.237 &                     0.354 &                    0.408 \\
CLint\_Rat\_microsome                   &              0.320 &                     0.500 &                    0.539 \\
CYP\_Inhibition\_2C8                    &              0.343 &                     0.391 &                    0.474 \\
CYP\_Inhibition\_2C9                    &              0.205 &                     0.342 &                    0.346 \\
CYP\_Inhibition\_2D6                    &              0.135 &                     0.291 &                    0.306 \\
CYP\_Inhibition\_3A4                    &              0.200 &                     0.404 &                    0.420 \\
CYP\_TDI\_3A4\_Ratio                     &              0.032 &                     0.025 &                    0.032 \\
Ca\_Na\_Ion\_Channel\_CaV\_1.2\_Inhibition  &              0.141 &                     0.277 &                    0.316 \\
Ca\_Na\_Ion\_Channel\_NaV\_1.5\_Inhibition  &              0.170 &                     0.288 &                    0.328 \\
Clearance\_Dog                         &              0.277 &                     0.289 &                    0.314 \\
Clearance\_Rat                         &              0.260 &                     0.275 &                    0.272 \\
EPSA                                  &              0.775 &                     0.758 &                    0.772 \\
Halflife\_Dog                          &              0.209 &                     0.201 &                    0.247 \\
Halflife\_Rat                          &              0.168 &                     0.218 &                    0.248 \\
Human\_fraction\_unbound\_plasma-current &              0.251 &                     0.445 &                    0.596 \\
LOGD                                  &              0.678 &                     0.850 &                    0.861 \\
MK499                                 &              0.288 &                     0.375 &                    0.433 \\
PAMPA                                 &              0.604 &                     0.729 &                    0.735 \\
PGP\_Human\_1uM                         &              0.366 &                     0.405 &                    0.489 \\
PGP\_Rat\_1uM                           &              0.358 &                     0.356 &                    0.502 \\
PXR\_activation                        &              0.348 &                     0.446 &                    0.438 \\
Rat\_MRT                               &              0.084 &                     0.129 &                    0.127 \\
Rat\_fraction\_unbound\_plasma-current   &              0.233 &                     0.542 &                    0.608 \\
SOLY\_7                                &              0.331 &                     0.491 &                    0.496 \\
Solubility\_Fassif                     &              0.203 &                     0.267 &                    0.296 \\
Volume\_of\_Distribution\_Rat            &              0.345 &                     0.382 &                    0.393 \\
dog\_MRT                               &              0.129 &                     0.191 &                    0.253 \\
hERG\_MK499                            &              0.291 &                     0.436 &                    0.451 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} &      0 \\
\midrule
(PotentialNet, SingleTask) - (Random Forest R\textasciicircum2) &  0.108 \\
(PotentialNet, MultiTask) - (Random Forest R\textasciicircum2)  &  0.152 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
{} &  n\_train\_mols &  n\_test\_mols \\
\midrule
3A4                                   &         36004 &        12001 \\
Absorption\_Papp                       &         30097 &        10032 \\
CLint\_Dog\_hepatocyte                  &          4854 &         1618 \\
CLint\_Dog\_microsome                   &          2868 &          956 \\
CLint\_Human\_hepatocyte                &         24937 &         8312 \\
CLint\_Human\_microsome                 &         31440 &        10480 \\
CLint\_Rat\_hepatocyte                  &         22882 &         7627 \\
CLint\_Rat\_microsome                   &         29512 &         9837 \\
CYP\_Inhibition\_2C8                    &         34601 &        11533 \\
CYP\_Inhibition\_2C9                    &        155198 &        51732 \\
CYP\_Inhibition\_2D6                    &        154922 &        51641 \\
CYP\_Inhibition\_3A4                    &        153599 &        51200 \\
CYP\_TDI\_3A4\_Ratio                     &         27040 &         9013 \\
Ca\_Na\_Ion\_Channel\_CaV\_1.2\_Inhibition  &        101551 &        33850 \\
Ca\_Na\_Ion\_Channel\_NaV\_1.5\_Inhibition  &         96268 &        32089 \\
Clearance\_Dog                         &         14155 &         4718 \\
Clearance\_Rat                         &         45141 &        15047 \\
EPSA                                  &          6125 &         2042 \\
Halflife\_Dog                          &         15539 &         5179 \\
Halflife\_Rat                          &         50073 &        16691 \\
Human\_fraction\_unbound\_plasma-current &         13388 &         4462 \\
LOGD                                  &         36684 &        12228 \\
MK499                                 &         36677 &        12226 \\
PAMPA                                 &          1274 &          424 \\
PGP\_Human\_1uM                         &         19577 &         6525 \\
PGP\_Rat\_1uM                           &         17550 &         5850 \\
PXR\_activation                        &        156230 &        52077 \\
Rat\_MRT                               &         29108 &         9703 \\
Rat\_fraction\_unbound\_plasma-current   &         28936 &         9645 \\
SOLY\_7                                &        290960 &        96986 \\
Solubility\_Fassif                     &        159193 &        53064 \\
Volume\_of\_Distribution\_Rat            &         45229 &        15076 \\
dog\_MRT                               &         10035 &         3345 \\
hERG\_MK499                            &        255509 &        85169 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ R\textasciicircum2} & \shortstack{RandomForest \\R\textasciicircum2, 95\% CI} &  \shortstack{PotentialNet \\ R\textasciicircum2} & \shortstack{PotentialNet \\R\textasciicircum2, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
2C8                              &             0.178 &           (0.165, 0.191) &             0.296 &            (0.281, 0.31) &                 0.118 &                  66.128 \\
2C9BIG                           &             0.304 &            (0.298, 0.31) &             0.424 &            (0.419, 0.43) &                 0.120 &                  39.421 \\
2D6                              &             0.148 &           (0.139, 0.158) &             0.265 &           (0.253, 0.276) &                 0.116 &                  78.123 \\
3A4small           &             0.434 &           (0.423, 0.445) &             0.629 &            (0.62, 0.637) &                 0.195 &                  44.894 \\
ANRINA                           &             0.014 &           (0.003, 0.033) &             0.047 &           (0.024, 0.077) &                 0.033 &                 228.103 \\
BACE                             &             0.636 &           (0.622, 0.651) &             0.638 &           (0.624, 0.652) &                 0.002 &                   0.304 \\
CAV                              &             0.400 &           (0.389, 0.411) &             0.503 &           (0.493, 0.513) &                 0.103 &                  25.761 \\
CB1                &             0.331 &           (0.307, 0.354) &             0.347 &            (0.323, 0.37) &                 0.016 &                   4.928 \\
CLINT                            &             0.401 &           (0.385, 0.418) &             0.578 &           (0.564, 0.591) &                 0.176 &                  43.919 \\
DPP4expanded       &             0.227 &           (0.201, 0.254) &             0.065 &           (0.048, 0.083) &                -0.163 &                 -71.529 \\
ERK2                             &             0.251 &            (0.23, 0.273) &             0.291 &           (0.269, 0.313) &                 0.039 &                  15.611 \\
FACTORXIA                        &             0.238 &           (0.213, 0.263) &             0.249 &           (0.224, 0.274) &                 0.011 &                   4.654 \\
FASSIF                           &             0.295 &           (0.287, 0.304) &             0.363 &           (0.354, 0.371) &                 0.068 &                  22.950 \\
HERGBIG                          &             0.297 &           (0.293, 0.301) &             0.442 &           (0.437, 0.446) &                 0.145 &                  48.684 \\
HIV\_INTEGRASE\_cell &             0.386 &           (0.335, 0.437) &             0.416 &           (0.365, 0.466) &                 0.030 &                   7.638 \\
HIV\_PROTEASE       &             0.162 &            (0.13, 0.197) &             0.076 &           (0.053, 0.104) &                -0.086 &                 -52.968 \\
METAB             &             0.545 &           (0.495, 0.592) &             0.541 &           (0.491, 0.588) &                -0.004 &                  -0.742 \\
NAV                &             0.290 &           (0.278, 0.302) &             0.440 &           (0.429, 0.452) &                 0.150 &                  51.763 \\
NK1                &             0.025 &           (0.017, 0.035) &             0.096 &           (0.081, 0.113) &                 0.071 &                 277.424 \\
OX1                &             0.502 &            (0.474, 0.53) &             0.370 &              (0.34, 0.4) &                -0.133 &                 -26.409 \\
OX2                &             0.577 &           (0.559, 0.594) &             0.526 &           (0.508, 0.545) &                -0.050 &                  -8.727 \\
PPB              &             0.410 &           (0.387, 0.433) &             0.618 &           (0.599, 0.636) &                 0.208 &                  50.751 \\
PXRsmall          &             0.343 &           (0.331, 0.354) &             0.415 &           (0.404, 0.426) &                 0.072 &                  21.115 \\
Papp                             &             0.608 &           (0.596, 0.619) &             0.712 &           (0.702, 0.721) &                 0.104 &                  17.069 \\
TDI\_ratio        &             0.380 &           (0.346, 0.413) &             0.401 &           (0.367, 0.435) &                 0.022 &                   5.690 \\
THROMBIN           &             0.265 &           (0.235, 0.295) &             0.268 &           (0.238, 0.298) &                 0.003 &                   1.077 \\
mk499small         &             0.298 &            (0.287, 0.31) &             0.492 &           (0.481, 0.502) &                 0.193 &                  64.795 \\
partcosmall        &             0.677 &           (0.669, 0.685) &             0.847 &           (0.843, 0.851) &                 0.170 &                  25.069 \\
pgp               &             0.550 &           (0.525, 0.573) &             0.628 &           (0.606, 0.649) &                 0.078 &                  14.199 \\
rat\_F              &             0.118 &           (0.095, 0.143) &             0.165 &           (0.138, 0.192) &                 0.047 &                  39.442 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} &        0 \\
\midrule
Mean RandomForest R\textasciicircum2             &   0.343 \\
Mean PotentialNet R\textasciicircum2             &   0.405 \\
Median RandomForest R\textasciicircum2           &   0.318 \\
Median PotentialNet R\textasciicircum2           &   0.416 \\
Mean Absolute R\textasciicircum2 Improvement     &   0.062 \\
Mean Percentage R\textasciicircum2 Improvement   &  34.638 \\
Median Absolute R\textasciicircum2 Improvement   &   0.069 \\
Median Percentage R\textasciicircum2 Improvement &  22.033 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ Rho} & \shortstack{RandomForest \\Rho, 95\% CI} &  \shortstack{PotentialNet \\ Rho} & \shortstack{PotentialNet \\Rho, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
t1/2, dog            &             0.445 &           (0.423, 0.467) &             0.447 &           (0.425, 0.468) &                 0.002 &                   0.341 \\
HPLC EPSA            &             0.889 &           (0.879, 0.898) &             0.891 &             (0.882, 0.9) &                 0.002 &                   0.248 \\
Cl, dog              &             0.526 &           (0.505, 0.547) &             0.544 &           (0.524, 0.564) &                 0.018 &                   3.462 \\
Cl, rat              &             0.478 &           (0.466, 0.491) &             0.510 &           (0.498, 0.521) &                 0.031 &                   6.524 \\
Vdss, rat (L/kg)     &             0.583 &           (0.573, 0.594) &             0.620 &             (0.61, 0.63) &                 0.037 &                   6.264 \\
PAMPA                &             0.757 &           (0.713, 0.795) &             0.820 &           (0.786, 0.849) &                 0.063 &                   8.279 \\
MRT, rat (h)         &             0.284 &           (0.266, 0.303) &             0.353 &            (0.335, 0.37) &                 0.068 &                  23.936 \\
PXR activation       &             0.645 &             (0.64, 0.65) &             0.713 &           (0.709, 0.717) &                 0.068 &                  10.573 \\
CYP2D6 IC50          &             0.367 &           (0.359, 0.374) &             0.435 &           (0.428, 0.442) &                 0.069 &                  18.751 \\
PGP efflux, human    &             0.639 &           (0.625, 0.653) &             0.721 &           (0.709, 0.732) &                 0.082 &                  12.784 \\
Papp, LLC-PK         &             0.566 &           (0.553, 0.579) &             0.668 &           (0.657, 0.679) &                 0.102 &                  17.961 \\
t1/2, rat            &             0.392 &           (0.379, 0.405) &             0.495 &           (0.483, 0.506) &                 0.102 &                  26.062 \\
PGP efflux, rat      &             0.585 &           (0.568, 0.602) &             0.692 &           (0.679, 0.705) &                 0.107 &                  18.281 \\
HPLC logD            &             0.829 &           (0.824, 0.835) &             0.937 &           (0.934, 0.939) &                 0.107 &                  12.916 \\
solubility in FASSIF &             0.423 &           (0.415, 0.429) &             0.537 &           (0.531, 0.543) &                 0.114 &                  27.067 \\
CYP3A4 IC50          &             0.404 &           (0.397, 0.411) &             0.522 &           (0.516, 0.528) &                 0.118 &                  29.179 \\
hERG inh (MK499)     &             0.528 &           (0.524, 0.533) &             0.659 &           (0.656, 0.663) &                 0.131 &                  24.779 \\
CYP2C8 IC50          &             0.562 &           (0.549, 0.574) &             0.696 &           (0.686, 0.705) &                 0.134 &                  23.855 \\
hepatocyte Cl, rat   &             0.479 &           (0.461, 0.496) &             0.622 &           (0.608, 0.636) &                 0.144 &                  29.988 \\
microsome Cl, human  &             0.607 &           (0.594, 0.619) &             0.751 &           (0.742, 0.759) &                 0.144 &                  23.740 \\
hepatocyte Cl, human &             0.517 &           (0.501, 0.533) &             0.665 &           (0.653, 0.677) &                 0.148 &                  28.566 \\
CYP2C9 IC50          &             0.460 &           (0.453, 0.466) &             0.610 &           (0.604, 0.615) &                 0.150 &                  32.617 \\
NaV 1.5 IC50         &             0.353 &           (0.344, 0.363) &             0.505 &           (0.496, 0.513) &                 0.151 &                  42.867 \\
solubility at pH7    &             0.579 &           (0.575, 0.583) &             0.731 &           (0.728, 0.734) &                 0.152 &                  26.237 \\
MRT, dog (h)         &             0.291 &            (0.26, 0.322) &             0.453 &            (0.426, 0.48) &                 0.162 &                  55.610 \\
microsome Cl, rat    &             0.567 &            (0.553, 0.58) &             0.733 &           (0.723, 0.742) &                 0.166 &                  29.211 \\
CaV 1.2 IC50         &             0.350 &           (0.341, 0.359) &             0.535 &           (0.527, 0.542) &                 0.185 &                  52.768 \\
hepatocyte Cl, dog   &             0.482 &           (0.443, 0.518) &             0.667 &           (0.639, 0.693) &                 0.185 &                  38.486 \\
Fu,p human           &             0.479 &           (0.456, 0.501) &             0.759 &           (0.746, 0.771) &                 0.280 &                  58.452 \\
Fu,p rat             &             0.444 &            (0.428, 0.46) &             0.776 &           (0.768, 0.784) &                 0.331 &                  74.540 \\
microsome Cl, dog    &             0.288 &           (0.229, 0.345) &             0.630 &            (0.59, 0.667) &                 0.342 &                 118.522 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest Rho             &   0.5096 \\
Mean PotentialNet Rho             &   0.6354 \\
Median RandomForest Rho           &   0.4820 \\
Median PotentialNet Rho           &   0.6590 \\
Mean Absolute Rho Improvement     &   0.1256 \\
Mean Percentage Rho Improvement   &  28.4795 \\
Median Absolute Rho Improvement   &   0.1180 \\
Median Percentage Rho Improvement &  24.7790 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ Rho} & \shortstack{RandomForest \\Rho, 95\% CI} &  \shortstack{PotentialNet \\ Rho} & \shortstack{PotentialNet \\Rho, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
hepatocyte Cl, rat   &             0.421 &           (0.326, 0.507) &             0.065 &          (-0.046, 0.174) &                -0.356 &                 -84.643 \\
Cl, dog              &             0.210 &           (0.085, 0.328) &             0.080 &          (-0.047, 0.204) &                -0.130 &                 -62.032 \\
Cl, rat              &             0.224 &            (0.17, 0.277) &             0.133 &           (0.077, 0.188) &                -0.092 &                 -40.800 \\
hepatocyte Cl, human &             0.204 &            (0.11, 0.294) &             0.154 &           (0.058, 0.246) &                -0.050 &                 -24.634 \\
solubility in FASSIF &             0.431 &           (0.406, 0.456) &             0.388 &           (0.362, 0.414) &                -0.043 &                  -9.935 \\
CYP2D6 IC50          &             0.388 &           (0.357, 0.419) &             0.400 &            (0.368, 0.43) &                 0.011 &                   2.899 \\
PGP efflux, human    &             0.313 &           (0.179, 0.435) &             0.346 &           (0.215, 0.465) &                 0.033 &                  10.638 \\
MRT, rat (h)         &             0.207 &           (0.144, 0.269) &             0.271 &            (0.209, 0.33) &                 0.063 &                  30.624 \\
PGP efflux, rat      &             0.398 &           (0.268, 0.515) &             0.468 &           (0.346, 0.575) &                 0.070 &                  17.579 \\
CYP3A4 IC50          &             0.299 &           (0.265, 0.332) &             0.387 &           (0.356, 0.418) &                 0.089 &                  29.709 \\
Vdss, rat (L/kg)     &             0.323 &           (0.272, 0.373) &             0.417 &            (0.37, 0.463) &                 0.094 &                  29.056 \\
hERG inh (MK499)     &             0.332 &           (0.311, 0.354) &             0.450 &            (0.43, 0.469) &                 0.117 &                  35.231 \\
PXR activation       &             0.507 &            (0.48, 0.533) &             0.644 &           (0.622, 0.664) &                 0.137 &                  26.992 \\
microsome Cl, dog    &             0.542 &           (0.313, 0.711) &             0.686 &           (0.506, 0.809) &                 0.144 &                  26.591 \\
t1/2, dog            &             0.436 &           (0.336, 0.526) &             0.588 &           (0.506, 0.659) &                 0.152 &                  34.790 \\
CYP2C9 IC50          &             0.261 &           (0.227, 0.295) &             0.457 &           (0.427, 0.485) &                 0.195 &                  74.813 \\
HPLC logD            &             0.580 &           (0.534, 0.623) &             0.787 &            (0.76, 0.811) &                 0.207 &                  35.668 \\
CaV 1.2 IC50         &             0.128 &            (0.09, 0.165) &             0.355 &           (0.321, 0.387) &                 0.227 &                 178.001 \\
CYP2C8 IC50          &             0.404 &            (0.33, 0.474) &             0.640 &           (0.587, 0.688) &                 0.236 &                  58.346 \\
microsome Cl, rat    &             0.456 &            (0.37, 0.533) &             0.705 &           (0.649, 0.753) &                 0.249 &                  54.582 \\
Papp, LLC-PK         &             0.269 &           (0.175, 0.359) &             0.531 &           (0.456, 0.599) &                 0.262 &                  97.154 \\
microsome Cl, human  &             0.360 &            (0.27, 0.444) &             0.642 &           (0.579, 0.697) &                 0.282 &                  78.260 \\
t1/2, rat            &             0.027 &          (-0.027, 0.081) &             0.336 &           (0.287, 0.382) &                 0.309 &                1138.229 \\
NaV 1.5 IC50         &             0.051 &            (0.01, 0.092) &             0.362 &           (0.326, 0.397) &                 0.310 &                 605.720 \\
MRT, dog (h)         &             0.204 &           (0.057, 0.342) &             0.522 &           (0.405, 0.622) &                 0.318 &                 155.780 \\
Fu,p human           &             0.417 &           (0.346, 0.483) &             0.746 &            (0.707, 0.78) &                 0.328 &                  78.727 \\
solubility at pH7    &             0.309 &           (0.284, 0.333) &             0.666 &           (0.651, 0.681) &                 0.358 &                 115.897 \\
Fu,p rat             &             0.350 &           (0.284, 0.412) &             0.788 &           (0.759, 0.814) &                 0.438 &                 125.390 \\
hepatocyte Cl, dog   &             0.080 &          (-0.118, 0.271) &             0.574 &           (0.426, 0.692) &                 0.494 &                 620.724 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest Rho             &    0.3149 \\
Mean PotentialNet Rho             &    0.4686 \\
Median RandomForest Rho           &    0.3230 \\
Median PotentialNet Rho           &    0.4570 \\
Mean Absolute Rho Improvement     &    0.1535 \\
Mean Percentage Rho Improvement   &  118.5985 \\
Median Absolute Rho Improvement   &    0.1520 \\
Median Percentage Rho Improvement &   35.2310 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrlrr}
\toprule
{} Dataset &  \shortstack{RandomForest \\ Rho} & \shortstack{RandomForest \\Rho, 95\% CI} &  \shortstack{PotentialNet \\ Rho} & \shortstack{PotentialNet \\Rho, 95\% CI} &  \shortstack{Absolute\\Improvement} & \shortstack{Percentage\\ Improvement} \\
\midrule
Cl, dog              &             0.485 &           (0.392, 0.568) &             0.421 &            (0.322, 0.51) &                -0.064 &                 -13.260 \\
t1/2, dog            &             0.600 &           (0.526, 0.664) &             0.559 &            (0.48, 0.629) &                -0.040 &                  -6.746 \\
PGP efflux, rat      &             0.656 &           (0.381, 0.824) &             0.648 &            (0.369, 0.82) &                -0.008 &                  -1.276 \\
Vdss, rat (L/kg)     &             0.653 &           (0.623, 0.682) &             0.654 &           (0.624, 0.683) &                 0.001 &                   0.155 \\
Cl, rat              &             0.573 &           (0.537, 0.606) &             0.580 &           (0.544, 0.613) &                 0.007 &                   1.196 \\
t1/2, rat            &             0.545 &            (0.508, 0.58) &             0.558 &           (0.522, 0.592) &                 0.013 &                   2.452 \\
HPLC EPSA            &             0.832 &           (0.817, 0.846) &             0.862 &            (0.85, 0.874) &                 0.030 &                   3.659 \\
microsome Cl, human  &             0.732 &             (0.7, 0.762) &             0.768 &           (0.739, 0.795) &                 0.036 &                   4.900 \\
CYP3A4 IC50          &             0.449 &           (0.424, 0.473) &             0.517 &           (0.494, 0.539) &                 0.068 &                  15.131 \\
microsome Cl, rat    &             0.658 &           (0.617, 0.695) &             0.726 &           (0.692, 0.757) &                 0.068 &                  10.382 \\
CYP2D6 IC50          &             0.489 &           (0.457, 0.519) &             0.561 &           (0.533, 0.588) &                 0.073 &                  14.845 \\
NaV 1.5 IC50         &             0.346 &           (0.316, 0.376) &             0.426 &           (0.398, 0.453) &                 0.080 &                  22.971 \\
PXR activation       &             0.604 &           (0.587, 0.621) &             0.686 &             (0.672, 0.7) &                 0.082 &                  13.562 \\
CYP2C9 IC50          &             0.534 &           (0.505, 0.561) &             0.626 &           (0.601, 0.649) &                 0.092 &                  17.189 \\
hepatocyte Cl, rat   &             0.480 &           (0.434, 0.524) &             0.583 &            (0.543, 0.62) &                 0.103 &                  21.372 \\
PAMPA                &             0.544 &           (0.459, 0.619) &             0.651 &            (0.58, 0.711) &                 0.107 &                  19.656 \\
Fu,p rat             &             0.686 &           (0.658, 0.712) &             0.796 &           (0.777, 0.814) &                 0.111 &                  16.153 \\
PGP efflux, human    &             0.569 &           (0.457, 0.663) &             0.689 &             (0.6, 0.761) &                 0.120 &                  21.139 \\
microsome Cl, dog    &             0.769 &           (0.378, 0.927) &             0.891 &           (0.669, 0.967) &                 0.123 &                  15.942 \\
solubility in FASSIF &             0.431 &           (0.416, 0.447) &             0.555 &           (0.541, 0.568) &                 0.123 &                  28.567 \\
hERG inh (MK499)     &             0.524 &           (0.502, 0.546) &             0.649 &           (0.631, 0.667) &                 0.125 &                  23.838 \\
hepatocyte Cl, human &             0.552 &            (0.513, 0.59) &             0.681 &             (0.65, 0.71) &                 0.128 &                  23.257 \\
Papp, LLC-PK         &             0.454 &           (0.371, 0.529) &             0.583 &           (0.514, 0.645) &                 0.130 &                  28.604 \\
CaV 1.2 IC50         &             0.272 &            (0.24, 0.303) &             0.405 &           (0.377, 0.434) &                 0.134 &                  49.196 \\
hepatocyte Cl, dog   &             0.324 &           (0.206, 0.432) &             0.533 &           (0.436, 0.617) &                 0.209 &                  64.654 \\
HPLC logD            &             0.632 &           (0.621, 0.643) &             0.846 &           (0.841, 0.852) &                 0.214 &                  33.843 \\
Fu,p human           &             0.574 &           (0.189, 0.806) &             0.957 &           (0.896, 0.983) &                 0.383 &                  66.818 \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
{} Metric &        Value \\
\midrule
Mean RandomForest Rho             &   0.5543 \\
Mean PotentialNet Rho             &   0.6449 \\
Median RandomForest Rho           &   0.5520 \\
Median PotentialNet Rho           &   0.6480 \\
Mean Absolute Rho Improvement     &   0.0907 \\
Mean Percentage Rho Improvement   &  18.4518 \\
Median Absolute Rho Improvement   &   0.0920 \\
Median Percentage Rho Improvement &  16.1530 \\
\bottomrule
\end{tabular}
